Polar modes in multiferroic Ba_2Mg_2Fe_(12)O_(22) hexagonal Y-type hexaferrite

Spectra of transmission and reflection coefficients of single crystalline Y-type hexaferrite Ba_(2)Mg_(2)Fe_(12)O_(22) are measured at Terahertz and infrared frequencies, 3 - 4500 c--1, and at temperatures 10 to 300 K, for polarization E prp c. Oscillator parameters of nineteen phonon lines allowed by the R3m crystal lattice symmetry are determined. Absorption lines assignment to vibrational modes of the lattice structural fragments is performed. Below the temperatures of 195 K and 50 K, corresponding to the zero field phase transitions to the proper screw and to the longitudinal-conical spin states, respectively, new absorption lines are discovered whose origin is assigned to the electric-dipole active magnetic excitations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

